Density-Functional Theory (DFT) and Time-Dependent DFT Study of the Chemical and Physical Origins of Key Photoproperties of End-Group Derivatives of the Nonfullerene Bulk Heterojunction Organic Solar Cell Acceptor Molecule IDIC

As emphasized in a recent review article [Chem. Rev. 122, 14180 (2022)], organic solar cell (OSC) photoconversion efficiency has been rapidly evolving with results increasingly comparable to those of traditional inorganic solar cells. Historically, OSC performance improvement focused first on the morphology of P3HT:PC61BM solar cells then went through different stages to shift lately interest towards nonfullerene acceptors (NFAs) as a replacement of PC61BM acceptor (ACC) molecule. Here, we use density-functional theory (DFT) and time-dependent (TD) DFT to investigate four novel NFAs of A-D-A (acceptor-donor-acceptor) form derived from the recently synthesized IDIC-4Cl [Dyes and Pigments 166, 196 (2019)]. Our level of theory is carefully evaluted for IDIC-4Cl and then applied to the four novel NFAs in order to understand how chemical modifications lead to physical changes in cyclic voltammetry (CV) frontier molecular orbital (FMO) energies and absorption spectra in solution.Finally we design and apply a new type of Scharber plot for NFAs based upon some simple but we think reasonable assumptions. Unlike the original Scharber plots where a larger DON band gap favors a larger PCE, our modified Scharber plot reflects the fact that a smaller ACC band gap may favor PCE by filling in gaps in the DON acceptor spectrum. We predict that only the candidate molecule with the least good acceptor A, with the highest frontier molecular orbital energies, and one of the larger CV lowest unoccupied molecular orbital (LUMO) highest unoccupied molecular orbital (HOMO) gaps, will yield a PM6:ACC PCE exceeding that of the parent IDIC-4Cl ACC. This candidate also shows the largest oscillator strength for the primary 1 (HOMO,LUMO) charge-transfer transition and the largest degree of delocalization of charge transfer of any of the ACC molecules investigated here.

==> (inline-0) <==
\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_0$} (simplified model of IDIC-4Cl)} \\
\multicolumn{8}{c}{Optimized Geometry in Chloroform} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
C(1)      & -5.057198 &  1.366294 & -0.018172 &
H(41)     & -1.347859 &  2.725303 & -2.238766 \\
S(2)      & -4.265293 & -0.209939 &  0.018629 &
H(42)     &  4.406826 & -3.440816 &  0.074379 \\
C(3)      & -2.735637 &  0.549772 & -0.006033 &
H(43)     &  1.328323 & -2.856013 & -2.089611 \\
C(4)      & -2.799539 &  1.938500 & -0.043460 &
H(44)     &  1.827425 & -4.282161 & -1.160868 \\
C(5)      & -4.104005 &  2.400601 & -0.049474 &
H(45)     &  0.129976 & -3.783035 & -1.167815 \\
C(6)      & -1.414543 &  2.540192 & -0.066420 &
H(46)     &  0.140701 & -3.704786 &  1.386352 \\
C(7)      & -1.368187 &  0.108000 &  0.001295 &
H(47)     &  1.837929 & -4.205267 &  1.394087 \\
C(8)      & -0.564174 &  1.275400 & -0.033008 &  
H(48)     &  1.348034 & -2.725076 &  2.239507 \\
C(9)      & -0.811539 & -1.175020 &  0.034882 & 
H(49)     &  6.571199 & -2.749882 &  0.032753 \\
C(10)     &  0.564177 & -1.275357 &  0.033729 & 
H(50)     & 11.892811 & -1.012335 &  0.012473 \\
C(11)     &  1.368187 & -0.107960 & -0.000581 & 
H(51)     &  9.012695 &  3.050525 & -0.001739 \\
C(12)     &  0.811538 &  1.175062 & -0.034164 & 
O(52)     &  6.721430 &  1.332424 & -0.019150 \\
C(13)     & -1.160088 &  3.416166 &  1.167652 & 
C(53)     &  9.376014 & -2.741232 & -0.034255 \\
C(14)     & -1.170742 &  3.340147 & -1.353175 &  
C(54)     &  8.510400 & -3.866563 & -0.060873 \\
C(15)     &  2.735639 & -0.549733 &  0.006675 & 
C(55)     & 10.745752 & -3.115239 & -0.038057 \\
C(16)     &  1.414546 & -2.540149 &  0.067135 & 
N(56)     &  7.847863 & -4.814003 & -0.084083 \\
C(17)     &  2.799538 & -1.938460 &  0.044071 & 
N(57)     & 11.846248 & -3.469332 & -0.041673 \\
S(18)     &  4.265295 &  0.209978 & -0.018096 & 
C(58)     & -6.432142 &  1.674305 & -0.013252 \\
C(19)     &  5.057199 & -1.366266 &  0.018538 & 
H(59)     & -6.571207 &  2.749891 & -0.032661 \\
C(20)     &  4.104006 & -2.400565 &  0.049938 & 
C(60)     &  -7.586066 &  0.922381 &  0.007852 \\
C(21)     &  1.159983 & -3.416226 & -1.166832 & 
C(61)     &  -8.948286 &  1.430855 &  0.012573 \\
C(22)     &  1.170849 & -3.339999 &  1.353986 & 
C(62)     &  -7.650251 & -0.547405 &  0.012935 \\
C(23)     &  6.432139 & -1.674296 &  0.013379 & 
C(63)     &  -9.852347 &  0.260342 &  0.001758 \\
C(24)     &  7.586062 & -0.922383 & -0.007887 & 
C(64)     &  -9.376049 &  2.741218 &  0.033514 \\
C(25)     &  8.948275 & -1.430871 & -0.012956 & 
C(65)     &  -9.081609 & -0.905487 &  0.004765 \\
C(26)     &  7.650261 &  0.547399 & -0.012812 & 
O(66)     &  -6.721423 & -1.332428 &  0.019558 \\
C(27)     &  9.852352 & -0.260370 & -0.002147 & 
C(67)     & -11.237492 &  0.153687 & -0.009041 \\
C(28)     &  9.081621 &  0.905469 & -0.004859 & 
C(68)     & -10.745790 &  3.115211 &  0.036832 \\
C(29)     & 11.237499 & -0.153723 &  0.008470 & 
C(69)     &  -8.510452 &  3.866558 &  0.060188 \\
C(30)     & 11.813608 &  1.114268 &  0.015581 &
C(70)     &  -9.638135 & -2.166097 & -0.001155 \\
C(31)     & 11.023780 &  2.273151 &  0.011502 & 
C(71)     & -11.813595 & -1.114307 & -0.016049 \\
C(32)     &  9.638156 &  2.166073 &  0.001148 & 
H(72)     & -11.892804 &  1.012298 & -0.013248 \\
H(33)     & -4.406834 &  3.440848 & -0.073985 & 
N(73)     & -11.846290 &  3.469294 &  0.040040 \\
H(34)     & -1.445315 & -2.055334 &  0.060661 & 
N(74)     &  -7.847930 &  4.814008 &  0.083425 \\
H(35)     &  1.445321 &  2.055372 & -0.059946 & 
C(75)     & -11.023756 & -2.273184 & -0.011705 \\
H(36)     & -1.328514 &  2.855869 &  2.090365 & 
H(76)     &  -9.012666 & -3.050542 &  0.001944 \\
H(37)     & -0.130078 &  3.782970 &  1.168762 & 
Cl(77)    & -11.740213 & -3.840915 & -0.019663 \\
H(38)     & -1.827530 &  4.282100 &  1.161701 &
Cl(78)    & -13.535205 & -1.223345 & -0.030374 \\
H(39)     & -1.837809 &  4.205426 & -1.393259 & 
Cl(79)    &  11.740246 &  3.840875 &  0.019539 \\
H(40)     & -0.140589 &  3.704929 & -1.385430 & 
Cl(80)    &  13.535223 &  1.223290 &  0.029698 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_0$} (simplified model of IDIC-4Cl)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Chloroform} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 &  4.150 cm$^{-1}$ &
6 & 23.890 cm$^{-1}$ \\
2 & 4.520 cm$^{-1}$ &
7 & 33.150 cm$^{-1}$ \\
3 & 6.650 cm$^{-1}$ &
8 & 37.380 cm$^{-1}$ \\
4 & 15.310 cm$^{-1}$ &
9 & 38.690 cm$^{-1}$ \\
5 & 17.700 cm$^{-1}$ &
10 & 39.200 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_1$} (simplified model of IDIC-4CF$_3$)} \\
\multicolumn{8}{c}{Optimized Geometry in Chloroform} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
C(1)       &   7.520153  &  -1.335935  &  -0.057351 &
H(47)      &  -0.070975  &  -3.746423  &  -1.383606 \\
C(2)       &   8.851436  &  -1.916614  &  -0.044065 & 
H(48)      &   1.185252  &  -2.859633  &  -2.267388 \\
C(3)       &   7.661579  &   0.126403  &  -0.030656 &
C(49)      &  -1.359283  &   0.184278  &  -0.101061 \\
C(4)       &   9.817140  &  -0.793386  &   0.008643 &
H(50)      &  -1.559063  &  -1.971783  &  -0.100614 \\
C(5)       &   9.112923  &   0.406931  &   0.013181 &
C(51)      &  -1.269765  &   2.616637  &  -0.103351 \\
C(6)       &  11.206422  &  -0.755527  &   0.049767 &
C(52)      &  -2.699634  &   0.700901  &  -0.097214 \\
C(7)       &  11.861040  &   0.473638  &   0.093604 &
C(53)      &  -2.686152  &   2.092475  &  -0.098156 \\
C(8)       &  11.131550  &   1.677736  &   0.106387 &
C(54)      &  -0.977820  &   3.436936  &  -1.367113 \\
C(9)       &   9.742229  &   1.633110  &   0.059490 &
C(55)      &  -0.970896  &   3.442492  &   1.155069 \\
H(10)      &  11.802290  &  -1.655356  &   0.044876 &
S(56)      &  -4.267510  &   0.025575  &  -0.086882 \\
H(11)      &   9.155403  &   2.542721  &   0.064995 &
C(57)      &  -3.962169  &   2.625533  &  -0.092243 \\
O(12)      &   6.780091  &   0.963256  &  -0.038743 &
H(58)      &  -1.185532  &   2.857718  &  -2.269876 \\
C(13)      &   9.214011  &  -3.245109  &  -0.078673 &
H(59)      &  -1.595787  &   4.338600  &  -1.384148 \\
C(14)      &   8.291871  &  -4.323491  &  -0.143764 &
H(60)      &   0.070960  &   3.745038  &  -1.387009 \\
C(15)      &  10.562424  &  -3.690316  &  -0.057404 &
H(61)      &   0.077906  &   3.750897  &   1.167888 \\
F(16)      &   7.580532  &  -5.233285  &  -0.197765 &
H(62)      &  -1.588842  &   4.344181  &   1.171550 \\
F(17)      &  11.641202  &  -4.105113  &  -0.041530 &
H(63)      &  -1.173511  &   2.867276  &   2.061548 \\
C(18)      &  13.372147  &   0.421843  &   0.180859 &
C(64)      &  -4.971728  &   1.643896  &  -0.084605 \\
C(19)      &  11.771046  &   3.048595  &   0.124325 &
H(65)      &  -4.207057  &   3.681142  &  -0.092323 \\
F(20)      &  13.839104  &  -0.782584  &  -0.174430 &
C(66)      &  -6.325793  &   2.025925  &  -0.075587 \\
F(21)      &  13.797653  &   0.649589  &   1.430877 &
C(67)      &  -7.520104  &   1.335881  &  -0.057039 \\
F(22)      &  13.961646  &   1.317224  &  -0.619337 &
H(68)      &  -6.407410  &   3.107524  &  -0.080880 \\
F(23)      &  12.255884  &   3.382080  &  -1.079497 &
C(69)      &  -8.851359  &   1.916633  &  -0.043622 \\
F(24)      &  12.773173  &   3.135907  &   1.005877 &
C(70)      &  -7.661608  &  -0.126449  &  -0.030145 \\
F(25)      &  10.877586  &   3.990921  &   0.456483 &
C(71)      &  -9.817123  &   0.793445  &   0.008830 \\
C(26)      &   6.325874  &  -2.026060  &  -0.074899 &
C(72)      &  -9.213866  &   3.245170  &  -0.077438 \\
H(27)      &   6.407545  &  -3.107662  &  -0.079154 &
C(73)      &  -9.112967  &  -0.406907  &   0.013524 \\
C(28)      &   4.971801  &  -1.644078  &  -0.083804 &
O(74)      &  -6.780166  &  -0.963349  &  -0.038163 \\
S(29)      &   4.267577  &  -0.025769  &  -0.087476 &
C(75)      & -11.206417  &   0.755652  &   0.049657 \\
C(30)      &   3.962246  &  -2.625734  &  -0.090380 &
C(76)      &  -8.291672  &   4.323573  &  -0.141391 \\
C(31)      &   2.699707  &  -0.701106  &  -0.096980 &
C(77)      & -10.562264  &   3.690426  &  -0.056144 \\
C(32)      &   2.686226  &  -2.092691  &  -0.096548 &
C(78)      &  -9.742340  &  -1.633052  &   0.059778 \\
H(33)      &   4.207150  &  -3.681339  &  -0.089550 &
C(79)      & -11.861105  &  -0.473482  &   0.093382 \\
C(34)      &   1.359350  &  -0.184495  &  -0.101144 &
H(80)      & -11.802239  &   1.655509  &   0.044530 \\
C(35)      &   1.269834  &  -2.616851  &  -0.101060 &
N(81)      &  -7.580293  &   5.233394  &  -0.194407 \\
C(36)      &   0.491553  &  -1.306070  &  -0.101777 &
N(82)      & -11.641033  &   4.105247  &  -0.040266 \\
C(37)      &   0.876298  &   1.128378  &  -0.102745 &
C(83)      & -11.131672  &  -1.677608  &   0.106401 \\
C(38)      &   0.971079  &  -3.441680  &   1.158048 &
H(84)      &  -9.155563  &  -2.542694  &   0.065465 \\
C(39)      &   0.977770  &  -3.438176  &  -1.364140 &
C(85)      & -13.372244  &  -0.421635  &   0.180063 \\
C(40)      &  -0.876225  &  -1.128600  &  -0.101432 &
C(86)      & -11.771233  &  -3.048437  &   0.124190 \\
C(41)      &  -0.491483  &   1.305855  &  -0.102973 &
F(87)      & -13.839042  &   0.782754  &  -0.175564 \\
H(42)      &   1.559153  &   1.971551  &  -0.102916 &
F(88)      & -13.798240  &  -0.649201  &   1.429950 \\
H(43)      &   1.173785  &  -2.865733  &   2.064042 &
F(89)      & -13.961444  &  -1.317110  &  -0.620244 \\
H(44)      &  -0.077722  &  -3.750076  &   1.171209 &
F(90)      & -12.256364  &  -3.381614  &  -1.079595 \\
H(45)      &   1.589009  &  -4.343365  &   1.175219 &
F(91)      & -12.773172  &  -3.135898  &   1.005948 \\
H(46)      &   1.595863  &  -4.339765  &  -1.380572 &
F(92)      & -10.877745  &  -3.990879  &   0.455939 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_1$} (simplified model of IDIC-4CF$_3$)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Chloroform} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 4.440 cm$^{-1}$ &
6 & 18.980 cm$^{-1}$ \\
2 & 7.990 cm$^{-1}$ &
7 & 27.220 cm$^{-1}$ \\
3 & 8.130 cm$^{-1}$ &
8 & 27.590 cm$^{-1}$ \\
4 & 13.590 cm$^{-1}$ &
9 & 33.120 cm$^{-1}$ \\
5 & 14.760 cm$^{-1}$ &
10 & 35.880 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_2$} (simplified model of IDIC-4(CH)$_2$)} \\
\multicolumn{8}{c}{Optimized Geometry in Chloroform} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline 
C(1)  &   7.594014 &  -0.884922 &   0.056250 &
H(47) &   0.150433 &  -3.748331 &  -1.126997 \\
C(2)  &   8.958424 &  -1.390617 &   0.027047 &
H(48) &   1.342347 &  -2.789427 &  -2.024241 \\
C(3)  &   7.648718 &   0.586560 &   0.013275 &
C(49) &  -1.369337 &   0.099903 &   0.139879 \\
C(4)  &   9.857478 &  -0.225972 &  -0.073701 &
H(50) &  -1.432972 &  -2.064659 &   0.140141 \\
C(5)  &   9.069426 &   0.955783 &  -0.074097 &
C(51) &  -1.429705 &   2.532341 &   0.140758 \\
C(6)  &  11.225722 &  -0.121835 &  -0.163235 &
C(52) &  -2.739564 &   0.533660 &   0.132036 \\
C(7)  &  11.825864 &   1.159553 &  -0.252822 &
C(53) &  -2.811166 &   1.922177 &   0.131027 \\
C(8)  &  11.016661 &   2.339942 &  -0.246638 &
C(54) &  -1.178105 &   3.376426 &  -1.115783 \\
C(9)  &   9.610819 &   2.205371 &  -0.154146 & 
C(55) &  -1.192814 &   3.368002 &   1.405957 \\
H(10) &  11.874820 &  -0.986949 &  -0.171355 &
S(56) &  -4.265707 &  -0.234846 &   0.115200 \\
H(11) &   8.972136 &   3.082882 &  -0.149690 &
C(57) &  -4.118472 &   2.377071 &   0.118528 \\
O(12) &   6.704909 &   1.356965 &   0.038767 &
H(58) &  -1.341934 &   2.790460 &  -2.023278 \\
C(13) &   9.382955 &  -2.703951 &   0.093127 &
H(59) &  -1.850518 &   4.238368 &  -1.134311 \\
C(14) &   8.519136 &  -3.823038 &   0.215109 &
H(60) &  -0.150132 &   3.748857 &  -1.125355 \\
C(15) &  10.749618 &  -3.084077 &   0.056243 &
H(61) &  -0.165117 &   3.740481 &   1.429842 \\
N(16) &   7.857583 &  -4.766752 &   0.316295 &
H(62) &  -1.865855 &   4.229488 &   1.422543 \\
N(17) &  11.847457 &  -3.446791 &   0.029890 &
H(63) &  -1.366959 &   2.775763 &   2.307429 \\
C(18) &  11.642856 &   3.603284 &  -0.336223 &
C(64) &  -5.065990 &   1.337647 &   0.106583 \\
C(19) &  13.230458 &   1.296895 &  -0.351022 &
H(65) &  -4.427110 &   3.415911 &   0.116260 \\
C(20) &  13.808193 &   2.538521 &  -0.437481 &
C(66) &  -6.443120 &   1.640308 &   0.087868 \\
C(21) &  13.008804 &   3.700585 &  -0.429696 &
C(67) &  -7.593989 &   0.884926 &   0.055825 \\
H(22) &  11.024799 &   4.495035 &  -0.330827 &
H(68) &  -6.584774 &   2.715697 &   0.092515 \\
H(23) &  13.844252 &   0.402194 &  -0.357026 &
C(69) &  -8.958402 &   1.390629 &   0.026767 \\
H(24) &  14.885943 &   2.630736 &  -0.512302 &
C(70) &  -7.648698 &  -0.586550 &   0.012598 \\
H(25) &  13.479952 &   4.674769 &  -0.498593 &
C(71) &  -9.857479 &   0.225986 &  -0.073793 \\
C(26) &   6.443146 &  -1.640316 &   0.088106 &
C(72) &  -9.382926 &   2.703970 &   0.092734 \\
H(27) &   6.584808 &  -2.715705 &   0.092571 &
C(73) &  -9.069426 &  -0.955767 &  -0.074473 \\
C(28) &   5.066013 &  -1.337665 &   0.106746 &
O(74) &  -6.704881 &  -1.356957 &   0.037741 \\
S(29) &   4.265724 &   0.234827 &   0.115733 &
C(75) & -11.225750 &   0.121849 &  -0.162906 \\
C(30) &   4.118490 &  -2.377091 &   0.118180 &
C(76) &  -8.519096 &   3.823089 &   0.214351 \\
C(31) &   2.739580 &  -0.533683 &   0.132193 &
C(77) & -10.749596 &   3.084086 &   0.056017 \\
C(32) &   2.811183 &  -1.922203 &   0.130696 &
C(78) &  -9.610835 &  -2.205351 &  -0.154477 \\
H(33) &   4.427130 &  -3.415930 &   0.115621 &
C(79) & -11.825914 &  -1.159536 &  -0.252387 \\
C(34) &   1.369351 &  -0.099932 &   0.140028 &
H(80) & -11.874856 &   0.986960 &  -0.170739 \\
C(35) &   1.429721 &  -2.532371 &   0.139935 &
N(81) &  -7.857520 &   4.766820 &   0.315227 \\
C(36) &   0.571788 &  -1.272172 &   0.141713 &
N(82) & -11.847447 &   3.446768 &   0.029764 \\
C(37) &   0.804582 &   1.180036 &   0.141904 &
C(83) & -11.016702 &  -2.339922 &  -0.246567 \\
C(38) &   1.192569 &  -3.368639 &   1.404677 &
H(84) &  -8.972141 &  -3.082856 &  -0.150308 \\
C(39) &   1.178385 &  -3.375855 &  -1.117069 &
C(85) & -13.230542 &  -1.296880 &  -0.350091 \\
C(40) &  -0.804569 &  -1.180069 &   0.141342 &
C(86) & -11.642917 &  -3.603258 &  -0.336103 \\
C(41) &  -0.571775 &   1.272141 &   0.142128 &
C(87) & -13.808297 &  -2.538499 &  -0.436501 \\
H(42) &   1.432982 &   2.064629 &   0.141129 &
H(88) & -13.844346 &  -0.402184 &  -0.355759 \\
H(43) &   1.366526 &  -2.776846 &   2.306479 &
C(89) & -13.008896 &  -3.700558 &  -0.429140 \\
H(44) &   0.164867 &  -3.741133 &   1.428177 &
H(90) & -11.024854 &  -4.495006 &  -0.331006 \\
H(45) &   1.865600 &  -4.230142 &   1.420991 &
H(91) & -14.886074 &  -2.630715 &  -0.510936 \\
H(46) &   1.850851 &  -4.237747 &  -1.135893 & 
H(92) & -13.480060 &  -4.674739 &  -0.497974 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_2$} (simplified model of IDIC-4(CH)$_2$)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Chloroform} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 1.430 cm$^{-1}$ &
6 & 25.490 cm$^{-1}$ \\
2 & 5.240 cm$^{-1}$ &
7 & 34.750 cm$^{-1}$ \\
3 & 10.230 cm$^{-1}$ &
8 & 38.020 cm$^{-1}$ \\
4 & 16.800 cm$^{-1}$ &
9 & 38.410 cm$^{-1}$ \\
5 & 18.650 cm$^{-1}$ &
10 & 45.700 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_3$} (simplified model of IDIC-4CN)} \\
\multicolumn{8}{c}{Optimized Geometry in Chloroform} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
\hline \hline
C(1)  &  -7.593683 &   -0.816951 &   0.022905 & 
H(43) &  -0.183140 &   -3.742649 &   1.310845 \\
C(2)  &  -8.959586 &   -1.307587 &   0.026822 & 
H(44) &  -1.373846 &   -2.772864 &   2.197903 \\
C(3)  &  -7.634529 &    0.649003 &  -0.007058 & 
C(45) &   1.368563 &    0.090063 &   0.030230 \\
C(4)  &  -9.851551 &   -0.124238 &  -0.020659 & 
H(46) &   1.418925 &   -2.075279 &   0.030177 \\
C(5)  &  -9.064729 &    1.030428 &  -0.036964 &
C(47) &   1.446235 &    2.523410 &   0.032636 \\
C(6)  & -11.235938 &   -0.003530 &  -0.049551 &
C(48) &   2.740909 &    0.513012 &   0.029724 \\
C(7)  & -11.795178 &    1.275898 &  -0.093460 &
C(49) &   2.823029 &    1.903323 &   0.031305 \\
C(8)  & -10.983663 &    2.430852 &  -0.106857 &
C(50) &   1.208611 &    3.362839 &   1.295264 \\
C(9)  &  -9.595540 &    2.301839 &  -0.078014 &
C(51) &   1.207932 &    3.366574 &  -1.227369 \\
H(10) & -11.898875 &   -0.856224 &  -0.041047 &
S(52) &   4.258230 &   -0.268709 &   0.025851 \\
H(11) &  -8.951037 &    3.172369 &  -0.088271 &
C(53) &   4.131500 &    2.347365 &   0.031394 \\
O(12) &  -6.700770 &    1.426872 &  -0.010742 &
H(54) &   1.374157 &    2.771673 &   2.198999 \\
C(13) &  -9.409727 &   -2.608904 &   0.074384 &
H(55) &   1.886749 &    4.220131 &   1.313052 \\
C(14) &  -8.560308 &   -3.745619 &   0.135262 &
H(56) &   0.183368 &    3.742012 &   1.312656 \\
C(15) & -10.784704 &   -2.963870 &   0.073646 &
H(57) &   0.182648 &    3.745722 &  -1.243108 \\
N(16) &  -7.910479 &   -4.700393 &   0.186439 &
H(58) &   1.885965 &    4.223993 &  -1.242931 \\
N(17) & -11.889716 &   -3.302876 &   0.074896 &
H(59) &   1.373056 &    2.778122 &  -2.132954 \\
C(18) & -11.575007 &    3.726416 &  -0.150411 &
C(60) &   5.071941 &    1.297916 &   0.028330 \\
C(19) & -13.214950 &    1.405473 &  -0.125618 & 
H(61) &   4.448712 &    3.383533 &   0.034020 \\
N(20) & -12.041667 &    4.780657 &  -0.185361 &
C(62) &   6.447125 &    1.586978 &   0.030564 \\
N(21) & -14.363714 &    1.504281 &  -0.151695 &
C(63) &   7.593679 &    0.816937 &   0.022628 \\
C(22) &  -6.447146 &   -1.587009 &   0.030564 &
H(64) &   6.602378 &    2.660434 &   0.037435 \\
H(23) &  -6.602406 &   -2.660466 &   0.037188 &
C(65) &   8.959574 &    1.307590 &   0.026584 \\
C(24) &  -5.071962 &   -1.297945 &   0.028254 &
C(66) &   7.634545 &   -0.649013 &  -0.007485 \\
S(25) &  -4.258266 &    0.268683 &   0.026263 &
C(67) &   9.851559 &    0.124247 &  -0.020719 \\
C(26) &  -4.131522 &   -2.347391 &   0.030883 &
C(68) &   9.409713 &    2.608918 &   0.073911 \\
C(27) &  -2.740937 &   -0.513033 &   0.029712 &
C(69) &   9.064752 &   -1.030426 &  -0.037179 \\
C(28) &  -2.823052 &   -1.903338 &   0.030806 &
O(70) &   6.700797 &   -1.426895 &  -0.011396 \\
H(29) &  -4.448724 &   -3.383561 &   0.033195 &
C(71) &  11.235951 &    0.003552 &  -0.049314 \\
C(30) &  -1.368594 &   -0.090075 &   0.030249 &
C(72) &   8.560295 &    3.745653 &   0.134410 \\
C(31) &  -1.446262 &   -2.523424 &   0.031684 &
C(73) &  10.784689 &    2.963883 &   0.073206 \\
C(32) &  -0.580177 &   -1.269236 &   0.030730 &
C(74) &   9.595581 &   -2.301831 &  -0.078112 \\
C(33) &  -0.796383 &    1.186711 &   0.030779 &
C(75) &  11.795212 &   -1.275872 &  -0.093114 \\
C(34) &  -1.208183 &   -3.365922 &  -1.228813 &
H(76) &  11.898880 &    0.856251 &  -0.040638 \\
C(35) &  -1.208407 &   -3.363528 &   1.293819 &
N(77) &   7.910471 &    4.700450 &   0.185270 \\
C(36) &   0.796354 &   -1.186724 &   0.030334 &
N(78) &  11.889707 &    3.302870 &   0.074477 \\
C(37) &   0.580149 &    1.269222 &   0.031188 &
C(79) &  10.983711 &   -2.430832 &  -0.106678 \\
H(38) &  -1.418954 &    2.075267 &   0.030964 &
H(80) &   8.951088 &   -3.172366 &  -0.088475 \\
H(39) &  -1.373444 &   -2.776980 &  -2.134054 &
C(81) &  13.214993 &   -1.405433 &  -0.124986 \\
H(40) &  -0.182915 &   -3.745095 &  -1.244931 &
C(82) &  11.575073 &   -3.726394 &  -0.150073 \\
H(41) &  -1.886251 &   -4.223307 &  -1.244713 &
N(83) &  14.363762 &   -1.504230 &  -0.150833 \\
H(42) &  -1.886490 &   -4.220872 &   1.311252 &  
N(84) &  12.041748 &   -4.780633 &  -0.184896 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_3$} (simplified model of IDIC-4CN)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Chloroform} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 3.860 cm$^{-1}$ &
6 & 26.260 cm$^{-1}$ \\
2 & 4.160 cm$^{-1}$ &
7 & 33.930 cm$^{-1}$ \\
3 & 10.850 cm$^{-1}$ &
8 & 37.730 cm$^{-1}$ \\
4 & 17.440 cm$^{-1}$ &
9 & 38.180 cm$^{-1}$ \\
5 & 18.120 cm$^{-1}$ &
10 & 41.320 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\\ The largest magnitude imaginary frequency before projecting out the
vibrations and rotations was $9.7885i$ cm$^{-1}$.

\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_4$} (simplified model of IDIC-2CN2COOCH3)} \\
\multicolumn{8}{c}{Optimized Geometry in Chloroform} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
\hline \hline
C(1)   &   7.519631 &   1.337113 &   0.034520 &
H(48)  &  -0.074437 &  3.746708  &   1.337696 \\
C(2)   &   8.851482 &   1.916545 &   0.030976 &
H(49)  &   1.181142 &  2.861152  &   2.223611 \\
C(3)   &   7.659274 &  -0.125118 &   0.009363 &
C(50)  &  -1.359196 & -0.184991  &   0.056642 \\
C(4)   &   9.817536 &   0.793237 &  -0.013413 &
H(51)  &  -1.559972 &  1.970989  &   0.056663 \\
C(5)   &   9.109046 &  -0.410421 &  -0.022903 &
C(52)  &  -1.268819 & -2.617347  &   0.058456 \\
C(6)   &  11.205429 &   0.757391 &  -0.044996 &
C(53)  &  -2.699278 & -0.702012  &   0.054679 \\
C(7)   &  11.850981 &  -0.485803 &  -0.084688 &
C(54)  &  -2.685446 & -2.093672  &   0.055749 \\
C(8)   &  11.121503 &  -1.690823 &  -0.091917 &
C(55)  &  -0.974691 & -3.438609  &   1.321035 \\
C(9)   &   9.730164 &  -1.640465 &  -0.060231 &
C(56)  &  -0.971481 & -3.442014  &  -1.201146 \\
H(10)  &  11.811788 &   1.651396 &  -0.041282 &
S(57)  &  -4.267153 & -0.026843  &   0.048441 \\
H(11)  &   9.147135 &  -2.552359 &  -0.065995 &
C(58)  &  -3.961355 & -2.626894  &   0.053296 \\
O(12)  &   6.775136 &  -0.959824 &   0.011314 &
H(59)  &  -1.181286 & -2.860284  &   2.224627 \\
C(13)  &   9.214029 &   3.245285 &   0.068249 &
H(60)  &  -1.592300 & -4.340513  &   1.338198 \\
C(14)  &   8.291234 &  4.323523  &   0.124008 &
H(61)  &   0.074228 & -3.746365  &   1.339148 \\
C(15)  &  10.562348 &  3.690756  &   0.059979 &
H(62)  &   0.077471 & -3.749842  &  -1.215774 \\
N(16)  &   7.579261 &  5.233267  &   0.170602 &
H(63)  &  -1.589025 & -4.343977  &  -1.217445 \\
N(17)  &  11.641332 &  4.105239  &   0.054882 &
H(64)  &  -1.175761 & -2.866125  &  -2.106819 \\
C(18)  &  11.833134 & -3.000337  &  -0.135001 &
C(65)  &  -4.971284 & -1.645373  &   0.048618 \\
O(19)  &  13.031885 & -3.116935  &  -0.167834 &
H(66)  &  -4.206113 & -3.682531  &   0.054578 \\
O(2O)  &  10.982480 & -4.022148  &  -0.133714 &
C(67)  &  -6.325285 & -2.027761  &   0.045920 \\
C(21)  &  11.577539 & -5.325600  &  -0.177505 &
C(68)  &  -7.519629 & -1.337116  &   0.034231 \\
H(22)  &  10.746058 & -6.025336  &  -0.167610 &
H(69)  &  -6.406742 & -3.109339  &   0.051653 \\
H(23)  &  12.166443 & -5.440268  &  -1.088342 &
C(70)  &  -8.851472 & -1.916555  &   0.030739 \\
H(24)  &  12.218424 & -5.476706  &   0.691919 &
C(71)  &  -7.659274 &  0.125109  &   0.008835 \\
C(25)  &  13.280541 & -0.440391  &  -0.117465 &
C(72)  &  -9.817540 & -0.793245  &  -0.013463 \\
N(26)  &  14.419719 & -0.259232  &  -0.140797 &
C(73)  &  -9.214023 & -3.245304  &   0.067746 \\
C(27)  &   6.325299 &  2.027773  &   0.045855 &
C(74)  &  -9.109051 &  0.410411  &  -0.023204 \\
H(28)  &   6.406760 &  3.109352  &   0.051227 &
O(75)  &  -6.775135 &  0.959817  &   0.010492 \\
C(29)  &   4.971292 &  1.645386  &   0.048532 &
C(76)  & -11.205439 & -0.757396  &  -0.044653 \\
S(30)  &   4.267169 &  0.026860  &   0.048963 &
C(77)  &  -8.291230 & -4.323565  &   0.123115 \\
C(31)  &   3.961371 &  2.626909  &   0.052660 &
C(78)  & -10.562342 & -3.690772  &   0.059470 \\
C(32)  &   2.699289 &  0.702034  &   0.054760 &
C(79)  &  -9.730173 &  1.640454  &  -0.060463 \\
C(33)  &   2.685458 &  2.093682  &   0.055222 &
C(80)  & -11.850999 &  0.485798  &  -0.084274 \\
H(34)  &   4.206121 &  3.682548  &   0.053491 &
H(81)  & -11.811804 & -1.651396  &  -0.040669 \\
C(35)  &   1.359207 &  0.185009  &   0.056753 &
N(82)  &  -7.579259 & -5.233329  &   0.169364 \\
C(36)  &   1.268835 &  2.617367  &   0.057536 &
N(83)  & -11.641329 & -4.105247  &   0.054356 \\
C(37)  &   0.490965 &  1.306283  &   0.057331 &
C(84)  & -11.121519 &  1.690815  &  -0.091806 \\
C(38)  &   0.876713 & -1.128135  &   0.057587 &
H(85)  &  -9.147140 &  2.552345  &  -0.066423 \\
C(39)  &   0.971682 &  3.441576  &  -1.202399 &
C(86)  & -13.280569 &  0.440387  &  -0.116593 \\
C(40)  &   0.974526 &  3.439098  &   1.319783 &
C(87)  & -11.833156 &  3.000329  &  -0.134821 \\
C(41)  &  -0.876702 &  1.128157  &   0.056979 &
N(88)  & -14.419755 &  0.259227  &  -0.139531 \\
C(42)  &  -0.490956 & -1.306260  &   0.057818 &
O(89)  & -13.031911 &  3.116931  &  -0.167467 \\
H(43)  &   1.559985 & -1.970968  &   0.057740 &
O(90)  & -10.982498 &  4.022138  &  -0.133724 \\
H(44)  &   1.176018 &  2.865343  &  -2.107841 &
C(91)  & -11.577559 &  5.325590  &  -0.177488 \\
H(45)  &  -0.077244 &  3.749489  &  -1.217268 &
H(92)  & -10.746077 &  6.025325  &  -0.167671 \\
H(46)  &   1.589297 &  4.343485  &  -1.218959 &
H(93)  & -12.166534 &  5.440246  &  -1.088281 \\
H(47)  &   1.592011 &  4.341092  &   1.336628 & 
H(94)  & -12.218377 &  5.476709  &   0.691983 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_4$} (simplified model of IDIC-2CN2COOCH3)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Chloroform} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 3.850 cm$^{-1}$ &
6 & 20.570 cm$^{-1}$ \\
2 & 7.770 cm$^{-1}$ &
7 & 27.970 cm$^{-1}$ \\
3 & 8.690 cm$^{-1}$ &
8 & 28.530 cm$^{-1}$ \\
4 & 14.820 cm$^{-1}$ &
9 & 32.350 cm$^{-1}$ \\
5 & 15.740 cm$^{-1}$ &
10 & 34.040 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_0$} (simplified model of IDIC-4Cl)} \\
\multicolumn{8}{c}{Optimized Geometry in Acetonitrile} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
\hline \hline
C(1)   &  -7.585660 &   -0.919075 &    0.014336 &
H(41)  &  -0.131945 &   -3.745730 &    1.258926 \\
C(2)   &  -8.946001 &   -1.427661 &    0.034197 &
H(42)  &  -1.332086 &   -2.791811 &    2.151026 \\
C(3)   &  -7.650889 &    0.549840 &   -0.012316 &
C(43)  &   1.367603 &    0.107462 &   -0.016583 \\
C(4)   &  -9.851922 &   -0.258608 &    0.006793 &
H(44)  &   1.445293 &   -2.056938 &   -0.016564 \\
C(5)   &  -9.082570 &    0.907616 &   -0.018354 &
C(45)  &   1.414363 &    2.541193 &   -0.014200 \\
C(6)   & -11.236922 &   -0.153620 &    0.003802 &
C(46)  &   2.734691 &    0.548984 &   -0.013357 \\
C(7)   & -11.814255 &    1.113521 &   -0.023501 &
C(47)  &   2.799091 &    1.938816 &   -0.011034 \\
C(8)   & -11.026029 &    2.272701 &   -0.047463 &
C(48)  &   1.162134 &    3.379489 &    1.246261 \\
C(9)   &  -9.640056 &    2.167359 &   -0.044985 &
C(49)  &   1.168547 &    3.379863 &   -1.275758 \\
H(10)  & -11.891475 &   -1.012448 &    0.020826 &
S(50)  &   4.263950 &   -0.211529 &   -0.010301 \\
H(11)  &  -9.016192 &    3.052690 &   -0.063546 &
C(51)  &   4.102960 &    2.400702 &   -0.004731 \\
O(12)  &  -6.722865 &    1.336250 &   -0.028705 &
H(52)  &   1.332208 &    2.791401 &    2.151254 \\
C(13)  &  -9.374342 &   -2.738293 &    0.078404 &
H(53)  &   1.829733 &    4.245011 &    1.264600 \\
C(14)  &  -8.512762 &   -3.865902 &    0.117512 &
H(54)  &   0.132040 &    3.745512 &    1.259396 \\
C(15)  & -10.743361 &   -3.113038 &    0.094992 &
H(55)  &   0.138543 &    3.745899 &   -1.293977 \\
N(16)  &  -7.860041 &   -4.819946 &    0.151631 &
H(56)  &   1.836339 &    4.245306 &   -1.290444 \\
N(17)  & -11.842223 &   -3.472572 &    0.110024 &
H(57)  &   1.343181 &    2.791987 &   -2.180018 \\
Cl(18) & -11.744418 &    3.839682 &   -0.080702 &
C(58)  &   5.056808 &    1.365437 &   -0.002816 \\
Cl(19) & -13.536904 &    1.220259 &   -0.027107 &
H(59)  &   4.404925 &    3.441351 &   -0.000114 \\
C(20)  &  -6.430700 &   -1.672248 &    0.010583 &
C(60)  &   6.430650 &    1.672172 &    0.010459 \\
H(21)  &  -6.570447 &   -2.747911 &    0.018963 &
C(61)  &   7.585641 &    0.919035 &    0.014145 \\
C(22)  &  -5.056857 &   -1.365528 &   -0.002706 &
H(62)  &   6.570374 &    2.747836 &    0.018939 \\
S(23)  &  -4.264005 &    0.211438 &   -0.010088 &
C(63)  &   8.945961 &    1.427670 &    0.034100 \\
C(24)  &  -4.103016 &   -2.400793 &   -0.004736 &
C(64)  &   7.650931 &   -0.549876 &   -0.012633 \\
C(25)  &  -2.734744 &   -0.549078 &   -0.013269 &
C(65)  &   9.851930 &    0.258654 &    0.006751 \\
C(26)  &  -2.799145 &   -1.938903 &   -0.011052 &
C(66)  &   9.374277 &    2.738313 &    0.078285 \\
H(27)  &  -4.404976 &   -3.441443 &   -0.000194 &
C(67)  &   9.082627 &   -0.907597 &   -0.018561 \\
C(28)  &  -1.367657 &   -0.107552 &   -0.016544 &
O(68)  &   6.722945 &   -1.336327 &   -0.029175 \\
C(29)  &  -1.414419 &   -2.541284 &   -0.014382 &
C(69)  &  11.236932 &    0.153724 &    0.003990 \\
C(30)  &  -0.564108 &   -1.276202 &   -0.016664 &
C(70)  &   8.512682 &    3.865914 &    0.117313 \\
C(31)  &  -0.811592 &    1.176324 &   -0.016901 &
C(71)  &  10.743291 &    3.113074 &    0.094907 \\
C(32)  &  -1.168741 &   -3.379776 &   -1.276088 &
C(72)  &   9.640167 &   -2.167317 &   -0.045190 \\
C(33)  &  -1.162058 &   -3.379757 &    1.245932 &
C(73)  &  11.814321 &   -1.113392 &   -0.023293 \\
C(34)  &   0.811539 &   -1.176415 &   -0.017030 &
H(74)  &  11.891448 &    1.012578 &    0.021199 \\
C(35)  &   0.564056 &    1.276111 &   -0.016565 &
N(75)  &   7.859978 &    4.819973 &    0.151357 \\
H(36)  &  -1.445346 &    2.056847 &   -0.016334 &
N(76)  &  11.842156 &    3.472601 &    0.109923 \\
H(37)  &  -1.343442 &   -2.791763 &   -2.180247 &
C(77)  &  11.026145 &   -2.272602 &   -0.047466 \\
H(38)  &  -0.138752 &   -3.745848 &   -1.294464 &
H(78)  &   9.016341 &   -3.052671 &   -0.063900 \\
H(39)  &  -1.836567 &   -4.245193 &   -1.290834 &
Cl(79) &  13.536975 &   -1.220060 &   -0.026605 \\
H(40)  &  -1.829613 &   -4.245314 &    1.264198 &
Cl(80) &  11.744603 &   -3.839551 &   -0.080731 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_0$} (simplified model of IDIC-4Cl)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Acetonitrile} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 4.720 cm$^{-1}$ &
6 & 23.500 cm$^{-1}$ \\
2 & 8.280 cm$^{-1}$ &
7 & 33.200 cm$^{-1}$ \\
3 & 9.790 cm$^{-1}$ &
8 & 37.870 cm$^{-1}$ \\
4 & 16.010 cm$^{-1}$ &
9 & 38.030 cm$^{-1}$ \\
5 & 17.760 cm$^{-1}$ &
10 & 38.590 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\\ The largest magnitude imaginary frequency before projecting out the
vibrations and rotations was $6.9659i$ cm$^{-1}$.

\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_1$} (simplified model of IDIC-4CF$_3$)} \\
\multicolumn{8}{c}{Optimized Geometry in Acetonitrile} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
C(1)    &   7.520209 &  -1.330429 &  -0.067698 &
H(47)   &  -0.069776 &  -3.745958 &  -1.395265 \\
C(2)    &   8.849228 &  -1.911726 &  -0.054862 &
H(48)   &   1.186924 &  -2.860078 &  -2.279811 \\
C(3)    &   7.662748 &   0.131046 &  -0.034497 &
C(49)   &  -1.358913 &   0.183454 &  -0.113507 \\
C(4)    &   9.816772 &  -0.790399 &   0.009187 &
H(50)   &  -1.558395 &  -1.972884 &  -0.113973 \\
C(5)    &   9.114431 &   0.410635 &   0.016622 &
C(51)   &  -1.270630 &   2.616419 &  -0.114195 \\
C(6)    &  11.205484 &  -0.755123 &   0.057241 &
C(52)   &  -2.699114 &   0.699193 &  -0.109319 \\
C(7)    &  11.861996 &   0.472685 &   0.110069 &
C(53)   &  -2.686548 &   2.091474 &  -0.109188 \\
C(8)    &  11.134381 &   1.677652 &   0.125055 &
C(54)   &  -0.979201 &   3.437814 &  -1.377415 \\
C(9)    &   9.745083 &   1.635599 &   0.071574 &
C(55)   &  -0.972011 &   3.441635 &   1.144762 \\
H(10)   &  11.799685 &  -1.655776 &   0.051467 &
S(56)   &  -4.266363 &   0.022905 &  -0.098980 \\
H(11)   &   9.160067 &   2.546297 &   0.078600 &
C(57)   &  -3.962072 &   2.623862 &  -0.102624 \\
O(12)   &   6.782608 &   0.969796 &  -0.042370 &
H(58)   &  -1.187191 &   2.859252 &  -2.280577 \\
C(13)   &   9.212502 &  -3.240744 &  -0.100694 &
H(59)   &  -1.597376 &   4.339269 &  -1.392661 \\
C(14)   &   8.294732 &  -4.321154 &  -0.183237 &
H(60)   &   0.069629 &   3.745493 &  -1.396543 \\
C(15)   &  10.560156 &  -3.686818 &  -0.077040 &
H(61)   &   0.076787 &   3.749778 &   1.156925 \\
N(16)   &   7.593459 &  -5.237835 &  -0.252622 &
H(62)   &  -1.590342 &   4.342964 &   1.160953 \\
N(17)   &  11.637344 &  -4.106316 &  -0.060024 &
H(63)   &  -1.174528 &   2.865745 &   2.050874 \\
C(18)   &  13.371799 &   0.417478 &   0.204579 &
C(64)   &  -4.971961 &   1.641361 &  -0.095431 \\
C(19)   &  11.776118 &   3.046599 &   0.153059 &
H(65)   &  -4.206554 &   3.679429 &  -0.101909 \\
F(20)   &  13.839758 &  -0.785862 &  -0.154618 &
C(66)   &  -6.324954 &   2.021835 &  -0.086721 \\
F(21)   &  13.793626 &   0.637839 &   1.457859 &
C(67)   &  -7.520237 &   1.330514 &  -0.067587 \\
F(22)   &  13.968783 &   1.315949 &  -0.587606 &
H(68)   &  -6.407665 &   3.103370 &  -0.091702 \\
F(23)   &  12.270645 &   3.385497 &  -1.046142 &
C(69)   &  -8.849284 &   1.911748 &  -0.054658 \\
F(24)   &  12.774649 &   3.127752 &   1.040780 &
C(70)   &  -7.662701 &  -0.130966 &  -0.034345 \\
F(25)   &  10.884627 &   3.990371 &   0.484238 &
C(71)   &  -9.816771 &   0.790369 &   0.009300 \\
C(26)   &   6.324901 &  -2.021714 &  -0.086700 &
C(72)   &  -9.212640 &   3.240750 &  -0.100325 \\
H(27)   &   6.407587 &  -3.103250 &  -0.091643 &
C(73)   &  -9.114372 &  -0.410630 &   0.016709 \\
C(28)   &   4.971910 &  -1.641219 &  -0.095331 &
O(74)   &  -6.782514 &  -0.969668 &  -0.042141 \\
S(29)   &   4.266311 &  -0.022764 &  -0.099058 &
C(75)   & -11.205483 &   0.755026 &   0.057270 \\
C(30)   &   3.962015 &  -2.623720 &  -0.102177 &
C(76)   &  -8.294950 &   4.321238 &  -0.182783 \\
C(31)   &   2.699060 &  -0.699051 &  -0.109197 &
C(77)   & -10.560320 &   3.686741 &  -0.076569 \\
C(32)   &   2.686492 &  -2.091335 &  -0.108771 &
C(78)   &  -9.744966 &  -1.635626 &   0.071592 \\
H(33)   &   4.206498 &  -3.679287 &  -0.101287 &
C(79)   & -11.861939 &  -0.472812 &   0.110068 \\
C(34)   &   1.358860 &  -0.183312 &  -0.113470 &
H(80)   & -11.799725 &   1.655653 &   0.051478 \\
C(35)   &   1.270574 &  -2.616279 &  -0.113553 &
N(81)   &  -7.593770 &   5.237997 &  -0.252084 \\
C(36)   &   0.491881 &  -1.305992 &  -0.114496 &
N(82)   & -11.637539 &   4.106154 &  -0.059444 \\
C(37)   &   0.875868 &   1.129728 &  -0.114610 &
C(83)   & -11.134263 &  -1.677747 &   0.125057 \\
C(38)   &   0.972063 &  -3.440947 &   1.145818 &
H(84)   &  -9.159909 &  -2.546298 &   0.078571 \\
C(39)   &   0.979045 &  -3.438230 &  -1.376360 &
C(85)   & -13.371753 &  -0.417684 &   0.204452 \\
C(40)   &  -0.875921 &  -1.129592 &  -0.114386 &
C(86)   & -11.775918 &  -3.046737 &   0.152913 \\
C(41)   &  -0.491937 &   1.306128 &  -0.114769 &
F(87)   & -13.839756 &   0.785568 &  -0.154985 \\
H(42)   &   1.558337 &   1.973024 &  -0.114366 &
F(88)   & -13.793682 &  -0.637855 &   1.457731 \\
H(43)   &   1.174669 &  -2.864643 &   2.051644 &
F(89)   & -13.968605 &  -1.316325 &  -0.587640 \\
H(44)   &  -0.076738 &  -3.749074 &   1.158197 &
F(90)   & -12.270538 &  -3.385474 &  -1.046297 \\
H(45)   &   1.590401 &  -4.342263 &   1.162338 &
F(91)   & -12.774360 &  -3.128102 &   1.040715 \\
H(46)   &   1.597237 &  -4.339681 &  -1.391279 &
F(92)   & -10.884337 &  -3.990505 &   0.483853 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_1$} (simplified model of IDIC-4CF$_3$)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Acetonitrile} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 4.590 cm$^{-1}$ &
6 & 18.960 cm$^{-1}$ \\
2 & 7.960 cm$^{-1}$ &
7 & 27.230 cm$^{-1}$ \\
3 & 9.020 cm$^{-1}$ &
8 & 27.820 cm$^{-1}$ \\
4 & 13.820 cm$^{-1}$ &
9 & 33.460 cm$^{-1}$ \\
5 & 14.770 cm$^{-1}$ &
10 & 35.740 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\\ The largest magnitude imaginary frequency before projecting out the
vibrations and rotations was $3.4736i$ cm$^{-1}$.

\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_2$} (simplified model of IDIC-4(CH)$_2$)} \\
\multicolumn{8}{c}{Optimized Geometry in Acetonitrile} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline 
C(1)  &   -7.592522 &   0.881024 &   0.030538 &
H(47) &   -0.128274 &   3.819404 &  -0.906000 \\
C(2)  &   -8.955193 &   1.387205 &  -0.002070 &
H(48) &   -1.308934 &   2.911886 &  -1.876625 \\
C(3)  &   -7.648312 &  -0.589684 &  -0.038215 &
C(49) &    1.369991 &  -0.109085 &   0.165524 \\
C(4)  &   -9.855196 &   0.224757 &  -0.096296 &
H(50) &    1.433619 &   2.055684 &   0.278750 \\
C(5)  &   -9.068355 &  -0.957957 &  -0.106680 &
C(51) &    1.431295 &  -2.541967 &   0.041303 \\
C(6)  &  -11.222739 &   0.122748 &  -0.157177 &
C(52) &    2.739925 &  -0.532332 &   0.156394 \\
C(7)  &  -11.834122 &  -1.157574 &  -0.237546 &
C(53) &    2.812336 &  -1.921296 &   0.081910 \\
C(8)  &  -11.026212 &  -2.338916 &  -0.260189 &
C(54) &    1.199076 &  -3.303728 &  -1.266578 \\
C(9)  &   -9.610613 &  -2.206492 &  -0.186415 &
C(55) &    1.175758 &  -3.450215 &   1.254975 \\
H(10) &  -11.871186 &   0.988253 &  -0.146937 &
S(56) &    4.265546 &   0.236782 &   0.190090 \\
H(11) &   -8.974540 &  -3.085820 &  -0.201319 &
C(57) &    4.119166 &  -2.375688 &   0.056821 \\
O(12) &   -6.705070 &  -1.361590 &  -0.039517 &
H(58) &    1.372221 &  -2.666129 &  -2.143077 \\
C(13) &   -9.380173 &   2.701081 &   0.044282 &
H(59) &    1.871664 &  -4.165341 &  -1.326300 \\
C(14) &   -8.510513 &   3.830573 &   0.146014 &
H(60) &    0.171095 &  -3.675795 &  -1.315367 \\
C(15) &  -10.745537 &   3.093603 &   0.012527 &
H(61) &    0.148177 &  -3.822670 &   1.238135 \\
N(16) &   -7.858586 &   4.779217 &   0.224541 &
H(62) &    1.849213 &  -4.311274 &   1.228374 \\
N(17) &  -11.841064 &   3.463746 &  -0.016551 &
H(63) &    1.340395 &  -2.909812 &   2.187496 \\
C(18) &  -11.652568 &  -3.601362 &  -0.339884 &
C(64) &    5.067122 &  -1.335746 &   0.116507 \\
C(19) &  -13.238049 &  -1.292802 &  -0.307543 &
H(65) &    4.426970 &  -3.414585 &   0.011294 \\
C(20) &  -13.816297 &  -2.533801 &  -0.393761 &
C(66) &    6.443291 &  -1.636943 &   0.095139 \\
C(21) &  -13.018177 &  -3.696724 &  -0.404457 &
C(67) &    7.594987 &  -0.880483 &   0.092187 \\
H(22) &  -11.035544 &  -4.493720 &  -0.353348 &
H(68) &    6.585843 &  -2.712204 &   0.056456 \\
H(23) &  -13.851267 &  -0.397760 &  -0.304770 &
C(69) &    8.957683 &  -1.386544 &   0.059169 \\
H(24) &  -14.893469 &  -2.624739 &  -0.447552 &
C(70) &    7.650767 &   0.590357 &   0.067681 \\
H(25) &  -13.489814 &  -4.670058 &  -0.471031 &
C(71) &    9.857768 &  -0.223733 &  -0.070736 \\
C(26) &   -6.440830 &   1.637368 &   0.096223 &
C(72) &    9.382580 &  -2.700670 &   0.161539 \\
H(27) &   -6.583369 &   2.712622 &   0.140399 &
C(73) &    9.070883 &   0.958948 &  -0.058541 \\
C(28) &   -5.064661 &   1.336111 &   0.117416 &
O(74) &    6.707474 &   1.362147 &   0.127858 \\
S(29) &   -4.263086 &  -0.236450 &   0.067287 &
C(75) &   11.225412 &  -0.121368 &  -0.209844 \\
C(30) &   -4.116708 &   2.376016 &   0.200940 &
C(76) &    8.532753 &  -3.810625 &   0.338543 \\
C(31) &   -2.737477 &   0.532616 &   0.136417 &
C(77) &   10.747968 &  -3.073122 &   0.109783 \\
C(32) &   -2.809885 &   1.921590 &   0.205524 &
C(78) &    9.613168 &   2.207759 &  -0.154161 \\
H(33) &   -4.424513 &   3.414925 &   0.237993 &
C(79) &   11.816852 &   1.159272 &  -0.325716 \\
C(34) &   -1.367547 &   0.089351 &   0.145116 &
H(80) &   11.873916 &  -0.986807 &  -0.241437 \\
C(35) &   -1.428849 &   2.522234 &   0.267059 &
N(81) &    7.880739 &  -4.759701 &   0.493060 \\
C(36) &   -0.570759 &   1.262435 &   0.218574 &
N(82) &   11.843494 &  -3.443255 &   0.080525 \\
C(37) &   -0.803105 &  -1.190841 &   0.085395 &
C(83) &   11.008884 &   2.340555 &  -0.285838 \\
C(38) &   -1.213733 &   3.287265 &   1.582949 &
H(84) &    8.977027 &   3.087027 &  -0.127343 \\
C(39) &   -1.156215 &   3.447180 &  -0.928570 &
C(85) &   13.220894 &   1.294872 &  -0.473778 \\
C(40) &    0.805553 &   1.171104 &   0.228739 &
C(86) &   11.635285 &   3.603302 &  -0.401366 \\
C(41) &    0.573204 &  -1.282175 &   0.095658 &
C(87) &   13.799188 &   2.536160 &  -0.575912 \\
H(42) &   -1.431172 &  -2.075418 &   0.032835 &
H(88) &   13.834165 &   0.399882 &  -0.492828 \\
H(43) &   -1.398719 &   2.644577 &   2.453905 &
C(89) &   13.000999 &   3.699016 &  -0.544239 \\
H(44) &   -0.186133 &   3.659590 &   1.647411 &
H(90) &   11.018213 &   4.495612 &  -0.372996 \\
H(45) &   -1.887134 &   4.148336 &   1.638315 &
H(91) &   14.876448 &   2.627381 &  -0.688253 \\
H(46) &   -1.828894 &   4.308773 &  -0.916358 &
H(92) &   13.472668 &   4.672582 &  -0.627590 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_2$} (simplified model of IDIC-4(CH)$_2$)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Acetonitrile} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 4.020 cm$^{-1}$ &
6 & 27.750 cm$^{-1}$ \\
2 & 7.190 cm$^{-1}$ &
7 & 34.570 cm$^{-1}$ \\
3 & 17.070 cm$^{-1}$ &
8 & 35.410 cm$^{-1}$ \\
4 & 17.800 cm$^{-1}$ &
9 & 40.040 cm$^{-1}$ \\
5 & 19.750 cm$^{-1}$ &
10 & 47.860 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\\ The largest magnitude imaginary frequency before projecting out the
vibrations and rotations was $5.4839i$ cm$^{-1}$.

\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_3$} (simplified model of IDIC-4CN)} \\
\multicolumn{8}{c}{Optimized Geometry in Acetonitrile} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
\hline \hline
C(1)  &  -7.593011 &  -0.812876 &   0.027051 &
H(43) &  -0.183863 &  -3.742581 &   1.317509 \\
C(2)  &  -8.956631 &  -1.304164 &   0.030424 &
H(44) &  -1.375106 &  -2.773393 &   2.205039 \\
C(3)  &  -7.634848 &   0.652298 &  -0.007674 &
C(45) &   1.368068 &   0.089407 &   0.038217 \\
C(4)  &  -9.850535 &  -0.122359 &  -0.025936 &
H(46) &   1.418540 &  -2.076224 &   0.038008 \\
C(5)  &  -9.065599 &   1.033042 &  -0.043988 &
C(47) &   1.446355 &   2.523288 &   0.040053 \\
C(6)  & -11.234723 &  -0.004558 &  -0.060993 &
C(48) &   2.740073 &   0.511842 &   0.037341 \\
C(7)  & -11.795213 &   1.273703 &  -0.112555 &
C(49) &   2.822809 &   1.902852 &   0.038392 \\
C(8)  & -10.985551 &   2.429747 &  -0.127119 &
C(50) &   1.209405 &   3.363135 &   1.302578 \\
C(9)  &  -9.597405 &   2.303804 &  -0.092126 &
C(51) &   1.207851 &   3.366272 &  -1.220090 \\
H(10) & -11.896157 &  -0.858109 &  -0.052014 &
S(52) &   4.256857 &  -0.270406 &   0.032895 \\
H(11) &  -8.954563 &   3.175398 &  -0.103210 &
C(53) &   4.130588 &   2.346602 &   0.037648 \\
O(12) &  -6.702364 &   1.432073 &  -0.010901 &
H(54) &   1.375384 &   2.772083 &   2.206348 \\
C(13) &  -9.407656 &  -2.605929 &   0.085993 &
H(55) &   1.887818 &   4.220141 &   1.318945 \\
C(14) &  -8.562666 &  -3.744753 &   0.159932 &
H(56) &   0.184075 &   3.741873 &   1.319562 \\
C(15) & -10.781918 &  -2.962171 &   0.083084 &
H(57) &   0.182471 &   3.744985 &  -1.234888 \\
N(16) &  -7.923629 &  -4.706240 &   0.222626 &
H(58) &   1.886168 &   4.223377 &  -1.235145 \\
N(17) & -11.885286 &  -3.307258 &   0.083237 &
H(59) &   1.372769 &   2.777490 &  -2.125536 \\
C(18) & -11.581875 &   3.722672 &  -0.178242 &
C(60) &   5.071579 &   1.296449 &   0.034462 \\
C(19) & -13.214827 &   1.402024 &  -0.151541 &
H(61) &   4.447142 &   3.382822 &   0.039638 \\
N(20) & -12.058529 &   4.772283 &  -0.219289 &
C(62) &   6.445499 &   1.584256 &   0.036185 \\
N(21) & -14.363382 &   1.502748 &  -0.183146 &
C(63) &   7.593006 &   0.812866 &   0.026759 \\
C(22) &  -6.445523 &  -1.584285 &   0.036160 &
H(64) &   6.601850 &   2.657568 &   0.043001 \\
H(23) &  -6.601882 &  -2.657598 &   0.042675 &
C(65) &   8.956620 &   1.304169 &   0.030146 \\
C(24) &  -5.071602 &  -1.296475 &   0.034337 &
C(66) &   7.634860 &  -0.652304 &  -0.008094 \\
S(25) &  -4.256897 &   0.270382 &   0.033344 &
C(67) &   9.850542 &   0.122365 &  -0.026018 \\
C(26) &  -4.130611 &  -2.346626 &   0.036976 &
C(68) &   9.407650 &   2.605948 &   0.085428 \\
C(27) &  -2.740104 &  -0.511862 &   0.037262 &
C(69) &   9.065617 &  -1.033040 &  -0.044200 \\
C(28) &  -2.822833 &  -1.902863 &   0.037729 &
O(70) &   6.702386 &  -1.432091 &  -0.011518 \\
H(29) &  -4.447156 &  -3.382849 &   0.038572 &
C(71) &  11.234736 &   0.004569 &  -0.060753 \\
C(30) &  -1.368102 &  -0.089415 &   0.038208 &
C(72) &   8.562670 &   3.744803 &   0.159005 \\
C(31) &  -1.446384 &  -2.523298 &   0.038900 &
C(73) &  10.781913 &   2.962189 &   0.082457 \\
C(32) &  -0.580256 &  -1.269401 &   0.038570 &
C(74) &   9.597439 &  -2.303801 &  -0.092181 \\
C(33) &  -0.796227 &   1.187678 &   0.038808 &
C(75) &  11.795245 &  -1.273691 &  -0.112169 \\
C(34) &  -1.208086 &  -3.365544 &  -1.221775 &
H(76) &  11.896166 &   0.858121 &  -0.051578 \\
C(35) &  -1.209218 &  -3.363892 &   1.300892 &
N(77) &   7.923657 &   4.706328 &   0.221386 \\
C(36) &   0.796194 &  -1.187686 &   0.038306 &
N(78) &  11.885289 &   3.307249 &   0.082532 \\
C(37) &   0.580225 &   1.269392 &   0.039124 &
C(79) &  10.985593 &  -2.429737 &  -0.126888 \\
H(38) &  -1.418574 &   2.076216 &   0.038903 &
H(80) &   8.954603 &  -3.175398 &  -0.103367 \\
H(39) &  -1.373135 &  -2.776226 &  -2.126846 &
C(81) &  13.214867 &  -1.402003 &  -0.150847 \\
H(40) &  -0.182718 &  -3.744272 &  -1.236955 &
C(82) &  11.581932 &  -3.722662 &  -0.177833 \\
H(41) &  -1.886427 &  -4.222623 &  -1.237222 &
N(83) &  14.363430 &  -1.502721 &  -0.182214 \\
H(42) &  -1.887578 &  -4.220951 &   1.316843 &
N(84) &  12.058600 &  -4.772273 &  -0.218728 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_3$} (simplified model of IDIC-4CN)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Acetonitrile} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 &  3.620 cm$^{-1}$ &
6 & 26.320 cm$^{-1}$ \\
2 &  4.360 cm$^{-1}$ &
7 & 34.040 cm$^{-1}$ \\
3 & 12.600 cm$^{-1}$ &
8 & 37.380 cm$^{-1}$ \\
4 & 18.140 cm$^{-1}$ &
9 & 37.670 cm$^{-1}$ \\
5 & 18.380 cm$^{-1}$ &
10 & 41.820 cm$^{-1}$ \\
\hline \hline
\end{tabular}
\\ The largest magnitude imaginary frequency before projecting out the
vibrations and rotations was $10.4223i$ cm$^{-1}$.

\begin{tabular}{cccc|cccc}
\hline \hline
\multicolumn{8}{c}{{\bf M$_4$} (simplified model of IDIC-2CN2COOCH3)} \\
\multicolumn{8}{c}{Optimized Geometry in Acetonitrile} \\
Atom (No.) & $x$       & $y$      & $z$  &
Atom (No.) & $x$       & $y$      & $z$  \\
\hline
\hline \hline
C(1)   &   7.518901 &   1.332940 &   0.044240 &
H(48)  &  -0.073853 &   3.746005 &   1.355334 \\
C(2)   &   8.848337 &   1.912808 &   0.039040 &
H(49)  &   1.182791 &   2.861290 &   2.241146 \\
C(3)   &   7.659352 &  -0.128301 &   0.011772 &
C(50)  &  -1.358617 &  -0.184475 &   0.074289 \\
C(4)   &   9.816149 &   0.791310 &  -0.018627 &
H(51)  &  -1.559974 &   1.971731 &   0.074760 \\
C(5)   &   9.109629 &  -0.413013 &  -0.030413 &
C(52)  &  -1.268685 &  -2.617488 &   0.075074 \\
C(6)   &  11.203505 &   0.757791 &  -0.059335 &
C(53)  &  -2.698316 &  -0.700984 &   0.071557 \\
C(7)   &  11.849810 &  -0.484480 &  -0.110096 &
C(54)  &  -2.685004 &  -2.093477 &   0.071792 \\
C(8)   &  11.122785 &  -1.690497 &  -0.119077 &
C(55)  &  -0.975293 &  -3.439284 &   1.337537 \\
C(9)   &   9.731569 &  -1.642183 &  -0.078198 &
C(56)  &  -0.970847 &  -3.441855 &  -1.184670 \\
H(10)  &  11.808420 &   1.652520 &  -0.054796 &
S(57)  &  -4.265552 &  -0.025125 &   0.064015 \\
H(11)  &   9.150054 &  -2.554990 &  -0.085264 &
C(58)  &  -3.960181 &  -2.626275 &   0.067833 \\
O(12)  &   6.776788 &  -0.965018 &   0.014574 &
H(59)  &  -1.182704 &  -2.861365 &   2.241242 \\
C(13)  &   9.212033 &   3.242024 &   0.087224 &
H(60)  &  -1.592795 &  -4.341190 &   1.352970 \\
C(14)  &   8.294040 &   4.322631 &   0.162447 &
H(61)  &   0.073768 &  -3.746248 &   1.355369 \\
C(15)  &  10.559789 &   3.687666 &   0.074019 &
H(62)  &   0.078223 &  -3.749005 &  -1.198153 \\
N(16)  &   7.592534 &   5.239594 &   0.226013 &
H(63)  &  -1.588391 &  -4.343721 &  -1.200506 \\
N(17)  &  11.637616 &   4.105794 &   0.065519 &
H(64)  &  -1.174949 &  -2.865721 &  -2.090264 \\
C(18)  &  11.836376 &  -2.998343 &  -0.174029 &
C(65)  &  -4.970761 &  -1.643992 &   0.062625 \\
O(19)  &  13.036633 &  -3.110155 &  -0.215937 &
H(66)  &  -4.204309 &  -3.681923 &   0.068233 \\
O(20)  &  10.989919 &  -4.020621 &  -0.172453 &
C(67)  &  -6.323418 &  -2.024988 &   0.058648 \\
C(21)  &  11.583644 &  -5.325126 &  -0.228379 &
C(68)  &  -7.518913 &  -1.332951 &   0.044245 \\
H(22)  &  10.751459 &  -6.023663 &  -0.215864 &
H(69)  &  -6.406011 &  -3.106505 &   0.064356 \\
H(23)  &  12.163952 &  -5.434824 &  -1.145178 &
C(70)  &  -8.848351 &  -1.912803 &   0.039021 \\
H(24)  &  12.230098 &  -5.481540 &   0.635798 &
C(71)  &  -7.659343 &   0.128287 &   0.011674 \\
C(25)  &  13.278987 &  -0.436599 &  -0.152189 &
C(72)  &  -9.816155 &  -0.791292 &  -0.018628 \\
N(26)  &  14.417863 &  -0.253349 &  -0.182173 &
C(73)  &  -9.212083 &  -3.242016 &   0.087134 \\
C(27)  &   6.323408 &   2.024965 &   0.058595 &
C(74)  &  -9.109618 &   0.413018 &  -0.030494 \\
H(28)  &   6.405986 &   3.106483 &   0.064288 &
O(75)  &  -6.776769 &   0.964996 &   0.014395 \\
C(29)  &   4.970748 &   1.643954 &   0.062578 &
C(76)  & -11.203513 &  -0.757749 &  -0.059183 \\
S(30)  &   4.265558 &   0.025087 &   0.064131 &
C(77)  &  -8.294122 &  -4.322641 &   0.162517 \\
C(31)  &   3.960173 &   2.626230 &   0.067753 &
C(78)  & -10.559842 &  -3.687634 &   0.073662 \\
C(32)  &   2.698311 &   0.700939 &   0.071566 &
C(79)  &  -9.731536 &   1.642199 &  -0.078261 \\
C(33)  &   2.684995 &   2.093419 &   0.071719 &
C(80)  & -11.849798 &   0.484532 &  -0.109973 \\
H(34)  &   4.204283 &   3.681881 &   0.068057 &
H(81)  & -11.808448 &  -1.652464 &  -0.054502 \\
C(35)  &   1.358610 &   0.184424 &   0.074303 &
N(82)  &  -7.592648 &  -5.239617 &   0.226224 \\
C(36)  &   1.268680 &   2.617437 &   0.074960 &
N(83)  & -11.637678 &  -4.105735 &   0.064918 \\
C(37)  &   0.490856 &   1.306577 &   0.075161 &
C(84)  & -11.122754 &   1.690536 &  -0.119076 \\
C(38)  &   0.876740 &  -1.129103 &   0.075058 &
H(85)  &  -9.150002 &   2.554993 &  -0.085356 \\
C(39)  &   0.970883 &   3.441850 &  -1.184741 &
C(86)  & -13.278981 &   0.436677 &  -0.151893 \\
C(40)  &   0.975250 &   3.439199 &   1.337466 &
C(87)  & -11.836322 &   2.998393 &  -0.174066 \\
C(41)  &  -0.876748 &   1.129054 &   0.074978 &
N(88)  & -14.417865 &   0.253446 &  -0.181718 \\
C(42)  &  -0.490864 &  -1.306627 &   0.075235 &
O(89)  & -13.036575 &   3.110227 &  -0.216026 \\
H(43)  &   1.559972 &  -1.971778 &   0.074911 &
O(90)  & -10.989848 &   4.020658 &  -0.172427 \\
H(44)  &   1.174936 &   2.865745 &  -2.090367 &
C(91)  & -11.583548 &   5.325173 &  -0.228374 \\
H(45)  &  -0.078161 &   3.749100 &  -1.198232 &
H(92)  & -10.751358 &   6.023701 &  -0.215643 \\
H(46)  &   1.588494 &   4.343670 &  -1.200550 &
H(93)  & -12.163666 &   5.434943 &  -1.145285 \\
H(47)  &   1.592634 &   4.341186 &   1.352867 &
H(94)  & -12.230175 &   5.481531 &   0.635683 \\
\hline \hline
\end{tabular}

\begin{tabular}{cc|cc}
\hline \hline
\multicolumn{4}{c}{{\bf M$_4$} (simplified model of IDIC-2CN2COOCH3)} \\
\multicolumn{4}{c}{Lowest Vibrational Frequencies in Acetonitrile} \\
Vibration Number & Frequency & 
Vibration Number & Frequency \\
\hline
1 & 4.370 cm$^{-1}$ &
6 & 20.940 cm$^{-1}$ \\
2 & 7.880 cm$^{-1}$ &
7 & 28.480 cm$^{-1}$ \\
3 & 9.880 cm$^{-1}$ &
8 & 28.620 cm$^{-1}$ \\
4 & 15.300 cm$^{-1}$ &
10 & 35.650 cm$^{-1}$ \\
5 & 15.680 cm$^{-1}$ &
9 & 33.300 cm$^{-1}$ \\
\hline \hline
\end{tabular}
